Cosmological bounds on oscillating dark energy models

We study some cosmological constraints on the two phenomenological models of oscillating dark energy. In these scenarios, the equation of state of dark energy varies periodically and may provide a way to unify the early acceleration (inflation) and the late time acceleration of the universe. These models give also an effective way to tackle the so-called cosmic coincidence problem. We examine observational constraints on this class of models from the latest observational data including the \emph{gold} sample of 182 type Ia supernovae, the CMB shift parameter $R$ and the BAO measurements from the Sloan Digital Sky Survey.

==> 1.tex <==
%\documentclass[12pt]{article}
%\begin{document}
%\pagestyle{empty}
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(181.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,123){\makebox(0,0)[r]{ 0}}
\put(1419.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,215.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,215){\makebox(0,0)[r]{ 0.5}}
\put(1419.0,215.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,307.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,307){\makebox(0,0)[r]{ 1}}
\put(1419.0,307.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,399.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,399){\makebox(0,0)[r]{ 1.5}}
\put(1419.0,399.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,492.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,492){\makebox(0,0)[r]{ 2}}
\put(1419.0,492.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,584.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,584){\makebox(0,0)[r]{ 2.5}}
\put(1419.0,584.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,676.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,676){\makebox(0,0)[r]{ 3}}
\put(1419.0,676.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,768.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,768){\makebox(0,0)[r]{ 3.5}}
\put(1419.0,768.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,860){\makebox(0,0)[r]{ 4}}
\put(1419.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181,82){\makebox(0,0){-1}}
\put(181.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(495.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(495,82){\makebox(0,0){-0.995}}
\put(495.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(810.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(810,82){\makebox(0,0){-0.99}}
\put(810.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1124.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1124,82){\makebox(0,0){-0.985}}
\put(1124.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,82){\makebox(0,0){-0.98}}
\put(1439.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181.0,123.0){\rule[-0.200pt]{303.052pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(181.0,860.0){\rule[-0.200pt]{303.052pt}{0.400pt}}
\put(40,491){\makebox(0,0){$B$}}
\put(810,21){\makebox(0,0){$\omega_0$}}
\put(220,399){\makebox(0,0)[l]{68\% CL}}
\put(621,399){\makebox(0,0)[l]{90\% CL}}
\put(684,768){\makebox(0,0)[l]{SNe Ia( 182 data points) +BAO + CMB}}
\put(684,676){\makebox(0,0)[l]{$ A = \omega_0 + 1$}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(409,123){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(408,125){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(408,127){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(408,129){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(407,130){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(407,132){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(407,134){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(406,136){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(406,138){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(406,140){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(405,141){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(405,143){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(405,145){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(404,147){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(404,149){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(404,151){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(403,152){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(403,154){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(403,156){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(403,158){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(402,160){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(402,162){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(402,164){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(401,165){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(401,167){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(401,169){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(400,171){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(400,173){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(400,175){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(399,176){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(399,178){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(399,180){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(399,182){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(398,184){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(398,186){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(398,188){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(397,189){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(397,191){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(397,193){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(397,195){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(396,197){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(396,199){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(396,200){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(395,202){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(395,204){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(395,206){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(394,208){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(394,210){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(394,211){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(394,213){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(393,215){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(393,217){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(393,219){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(393,221){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(392,223){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(392,224){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(392,226){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(391,228){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(391,230){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(391,232){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(391,234){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(390,235){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(390,237){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(390,239){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(390,241){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(389,243){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(389,245){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(389,246){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(388,248){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(388,250){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(388,252){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(388,254){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(387,256){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(387,258){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(387,259){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(387,261){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(386,263){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(386,265){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(386,267){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(386,269){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(385,270){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(385,272){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(385,274){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(385,276){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(384,278){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(384,280){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(384,281){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(384,283){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(383,285){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(383,287){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(383,289){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(383,291){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(382,293){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(382,294){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(382,296){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(382,298){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(381,300){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(381,302){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(381,304){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(381,305){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(380,307){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(380,309){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(380,311){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(380,313){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(379,315){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(379,316){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(379,318){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(379,320){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(379,322){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(378,324){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(378,326){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(378,328){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(378,329){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(377,331){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(377,333){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(377,335){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(377,337){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(377,339){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(376,340){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(376,342){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(376,344){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(376,346){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(375,348){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(375,350){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(375,351){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(375,353){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(375,355){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(374,357){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(374,359){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(374,361){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(374,363){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(373,364){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(373,366){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(373,368){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(373,370){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(373,372){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(372,374){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(372,375){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(372,377){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(372,379){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(372,381){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(371,383){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(371,385){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(371,386){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(371,388){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(371,390){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(370,392){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(370,394){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(370,396){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(370,398){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(370,399){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(369,401){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(369,403){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(369,405){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(369,407){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(369,409){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(368,410){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(368,412){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(368,414){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(368,416){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(368,418){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(367,420){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(367,422){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(367,423){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(367,425){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(367,427){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(366,429){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(366,431){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(366,433){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(366,434){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(366,436){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(366,438){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(365,440){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(365,442){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(365,444){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(365,445){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(365,447){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(364,449){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(364,451){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(364,453){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(364,455){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(364,457){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(364,458){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(363,460){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(363,462){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(363,464){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(363,466){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(363,468){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(363,469){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(362,471){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(362,473){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(362,475){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(362,477){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(362,479){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(362,480){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(361,482){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(361,484){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(361,486){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(361,488){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(361,490){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(361,492){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(360,493){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(360,495){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(360,497){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(360,499){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(360,501){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(360,503){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(359,504){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(359,506){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(359,508){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(359,510){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(359,512){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(359,514){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(358,515){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(358,517){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(358,519){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(358,521){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(358,523){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(358,525){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(358,527){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(357,528){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(357,530){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(357,532){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(357,534){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(357,536){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(357,538){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(356,539){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(356,541){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(356,543){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(356,545){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(356,547){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(356,549){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(356,550){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(355,552){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(355,554){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(355,556){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(355,558){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(355,560){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(355,562){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(355,563){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(354,565){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(354,567){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(354,569){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(354,571){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(354,573){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(354,574){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(354,576){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(353,578){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(353,580){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(353,582){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(353,584){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(353,585){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(353,587){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(353,589){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(352,591){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(352,593){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(352,595){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(352,597){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(352,598){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(352,600){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(352,602){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(352,604){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(351,606){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(351,608){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(351,609){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(351,611){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(351,613){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(351,615){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(351,617){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(350,619){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(350,620){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(350,622){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(350,624){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(350,626){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(350,628){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(350,630){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(350,632){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(349,633){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(349,635){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(349,637){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(349,639){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(349,641){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(349,643){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(349,644){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(349,646){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(349,648){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(348,650){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(348,652){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(348,654){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(348,656){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(348,657){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(348,659){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(348,661){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(348,663){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(347,665){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(347,667){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(347,668){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(347,670){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(347,672){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(347,674){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(347,676){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(347,678){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(347,679){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(346,681){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(346,683){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(346,685){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(346,687){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(346,689){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(346,691){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(346,692){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(346,694){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(346,696){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(345,698){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(345,700){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(345,702){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(345,703){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(345,705){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(345,707){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(345,709){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(345,711){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(345,713){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(344,714){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(344,716){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(344,718){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(344,720){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(344,722){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(344,724){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(344,726){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(344,727){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(344,729){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(344,731){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(343,733){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(343,735){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(343,737){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(343,738){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(343,740){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(343,742){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(343,744){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(343,746){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(343,748){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(343,749){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(342,751){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(342,753){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(342,755){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(342,757){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(342,759){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(342,761){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(342,762){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(342,764){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(342,766){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(342,768){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(342,770){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(341,772){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(341,773){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(341,775){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(341,777){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(341,779){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(341,781){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(341,783){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(341,784){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(341,786){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(341,788){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(341,790){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(340,792){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(340,794){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(340,796){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(340,797){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(340,799){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(340,801){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(340,803){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(340,805){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(340,807){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(340,808){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(340,810){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(339,812){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(339,814){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(339,816){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(339,818){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(339,819){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(339,821){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(339,823){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(339,825){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(339,827){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(339,829){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(339,831){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(339,832){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(338,834){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(338,836){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(338,838){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(338,840){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(338,842){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(338,843){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(338,845){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(338,847){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(338,849){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(338,851){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(338,853){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(338,854){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(338,856){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(337,858){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(635,123){\makebox(0,0){$\cdot$}}
\put(634,125){\makebox(0,0){$\cdot$}}
\put(633,127){\makebox(0,0){$\cdot$}}
\put(633,129){\makebox(0,0){$\cdot$}}
\put(632,130){\makebox(0,0){$\cdot$}}
\put(632,132){\makebox(0,0){$\cdot$}}
\put(631,134){\makebox(0,0){$\cdot$}}
\put(630,136){\makebox(0,0){$\cdot$}}
\put(630,138){\makebox(0,0){$\cdot$}}
\put(629,140){\makebox(0,0){$\cdot$}}
\put(628,141){\makebox(0,0){$\cdot$}}
\put(628,143){\makebox(0,0){$\cdot$}}
\put(627,145){\makebox(0,0){$\cdot$}}
\put(626,147){\makebox(0,0){$\cdot$}}
\put(626,149){\makebox(0,0){$\cdot$}}
\put(625,151){\makebox(0,0){$\cdot$}}
\put(624,152){\makebox(0,0){$\cdot$}}
\put(624,154){\makebox(0,0){$\cdot$}}
\put(623,156){\makebox(0,0){$\cdot$}}
\put(623,158){\makebox(0,0){$\cdot$}}
\put(622,160){\makebox(0,0){$\cdot$}}
\put(621,162){\makebox(0,0){$\cdot$}}
\put(621,164){\makebox(0,0){$\cdot$}}
\put(620,165){\makebox(0,0){$\cdot$}}
\put(620,167){\makebox(0,0){$\cdot$}}
\put(619,169){\makebox(0,0){$\cdot$}}
\put(618,171){\makebox(0,0){$\cdot$}}
\put(618,173){\makebox(0,0){$\cdot$}}
\put(617,175){\makebox(0,0){$\cdot$}}
\put(617,176){\makebox(0,0){$\cdot$}}
\put(616,178){\makebox(0,0){$\cdot$}}
\put(615,180){\makebox(0,0){$\cdot$}}
\put(615,182){\makebox(0,0){$\cdot$}}
\put(614,184){\makebox(0,0){$\cdot$}}
\put(614,186){\makebox(0,0){$\cdot$}}
\put(613,188){\makebox(0,0){$\cdot$}}
\put(612,189){\makebox(0,0){$\cdot$}}
\put(612,191){\makebox(0,0){$\cdot$}}
\put(611,193){\makebox(0,0){$\cdot$}}
\put(611,195){\makebox(0,0){$\cdot$}}
\put(610,197){\makebox(0,0){$\cdot$}}
\put(609,199){\makebox(0,0){$\cdot$}}
\put(609,200){\makebox(0,0){$\cdot$}}
\put(608,202){\makebox(0,0){$\cdot$}}
\put(608,204){\makebox(0,0){$\cdot$}}
\put(607,206){\makebox(0,0){$\cdot$}}
\put(607,208){\makebox(0,0){$\cdot$}}
\put(606,210){\makebox(0,0){$\cdot$}}
\put(605,211){\makebox(0,0){$\cdot$}}
\put(605,213){\makebox(0,0){$\cdot$}}
\put(604,215){\makebox(0,0){$\cdot$}}
\put(604,217){\makebox(0,0){$\cdot$}}
\put(603,219){\makebox(0,0){$\cdot$}}
\put(603,221){\makebox(0,0){$\cdot$}}
\put(602,223){\makebox(0,0){$\cdot$}}
\put(601,224){\makebox(0,0){$\cdot$}}
\put(601,226){\makebox(0,0){$\cdot$}}
\put(600,228){\makebox(0,0){$\cdot$}}
\put(600,230){\makebox(0,0){$\cdot$}}
\put(599,232){\makebox(0,0){$\cdot$}}
\put(599,234){\makebox(0,0){$\cdot$}}
\put(598,235){\makebox(0,0){$\cdot$}}
\put(598,237){\makebox(0,0){$\cdot$}}
\put(597,239){\makebox(0,0){$\cdot$}}
\put(597,241){\makebox(0,0){$\cdot$}}
\put(596,243){\makebox(0,0){$\cdot$}}
\put(596,245){\makebox(0,0){$\cdot$}}
\put(595,246){\makebox(0,0){$\cdot$}}
\put(595,248){\makebox(0,0){$\cdot$}}
\put(594,250){\makebox(0,0){$\cdot$}}
\put(593,252){\makebox(0,0){$\cdot$}}
\put(593,254){\makebox(0,0){$\cdot$}}
\put(592,256){\makebox(0,0){$\cdot$}}
\put(592,258){\makebox(0,0){$\cdot$}}
\put(591,259){\makebox(0,0){$\cdot$}}
\put(591,261){\makebox(0,0){$\cdot$}}
\put(590,263){\makebox(0,0){$\cdot$}}
\put(590,265){\makebox(0,0){$\cdot$}}
\put(589,267){\makebox(0,0){$\cdot$}}
\put(589,269){\makebox(0,0){$\cdot$}}
\put(588,270){\makebox(0,0){$\cdot$}}
\put(588,272){\makebox(0,0){$\cdot$}}
\put(587,274){\makebox(0,0){$\cdot$}}
\put(587,276){\makebox(0,0){$\cdot$}}
\put(586,278){\makebox(0,0){$\cdot$}}
\put(586,280){\makebox(0,0){$\cdot$}}
\put(585,281){\makebox(0,0){$\cdot$}}
\put(585,283){\makebox(0,0){$\cdot$}}
\put(584,285){\makebox(0,0){$\cdot$}}
\put(584,287){\makebox(0,0){$\cdot$}}
\put(583,289){\makebox(0,0){$\cdot$}}
\put(583,291){\makebox(0,0){$\cdot$}}
\put(582,293){\makebox(0,0){$\cdot$}}
\put(582,294){\makebox(0,0){$\cdot$}}
\put(581,296){\makebox(0,0){$\cdot$}}
\put(581,298){\makebox(0,0){$\cdot$}}
\put(580,300){\makebox(0,0){$\cdot$}}
\put(580,302){\makebox(0,0){$\cdot$}}
\put(579,304){\makebox(0,0){$\cdot$}}
\put(579,305){\makebox(0,0){$\cdot$}}
\put(578,307){\makebox(0,0){$\cdot$}}
\put(578,309){\makebox(0,0){$\cdot$}}
\put(578,311){\makebox(0,0){$\cdot$}}
\put(577,313){\makebox(0,0){$\cdot$}}
\put(577,315){\makebox(0,0){$\cdot$}}
\put(576,316){\makebox(0,0){$\cdot$}}
\put(576,318){\makebox(0,0){$\cdot$}}
\put(575,320){\makebox(0,0){$\cdot$}}
\put(575,322){\makebox(0,0){$\cdot$}}
\put(574,324){\makebox(0,0){$\cdot$}}
\put(574,326){\makebox(0,0){$\cdot$}}
\put(573,328){\makebox(0,0){$\cdot$}}
\put(573,329){\makebox(0,0){$\cdot$}}
\put(572,331){\makebox(0,0){$\cdot$}}
\put(572,333){\makebox(0,0){$\cdot$}}
\put(572,335){\makebox(0,0){$\cdot$}}
\put(571,337){\makebox(0,0){$\cdot$}}
\put(571,339){\makebox(0,0){$\cdot$}}
\put(570,340){\makebox(0,0){$\cdot$}}
\put(570,342){\makebox(0,0){$\cdot$}}
\put(569,344){\makebox(0,0){$\cdot$}}
\put(569,346){\makebox(0,0){$\cdot$}}
\put(568,348){\makebox(0,0){$\cdot$}}
\put(568,350){\makebox(0,0){$\cdot$}}
\put(568,351){\makebox(0,0){$\cdot$}}
\put(567,353){\makebox(0,0){$\cdot$}}
\put(567,355){\makebox(0,0){$\cdot$}}
\put(566,357){\makebox(0,0){$\cdot$}}
\put(566,359){\makebox(0,0){$\cdot$}}
\put(565,361){\makebox(0,0){$\cdot$}}
\put(565,363){\makebox(0,0){$\cdot$}}
\put(565,364){\makebox(0,0){$\cdot$}}
\put(564,366){\makebox(0,0){$\cdot$}}
\put(564,368){\makebox(0,0){$\cdot$}}
\put(563,370){\makebox(0,0){$\cdot$}}
\put(563,372){\makebox(0,0){$\cdot$}}
\put(562,374){\makebox(0,0){$\cdot$}}
\put(562,375){\makebox(0,0){$\cdot$}}
\put(562,377){\makebox(0,0){$\cdot$}}
\put(561,379){\makebox(0,0){$\cdot$}}
\put(561,381){\makebox(0,0){$\cdot$}}
\put(560,383){\makebox(0,0){$\cdot$}}
\put(560,385){\makebox(0,0){$\cdot$}}
\put(560,386){\makebox(0,0){$\cdot$}}
\put(559,388){\makebox(0,0){$\cdot$}}
\put(559,390){\makebox(0,0){$\cdot$}}
\put(558,392){\makebox(0,0){$\cdot$}}
\put(558,394){\makebox(0,0){$\cdot$}}
\put(558,396){\makebox(0,0){$\cdot$}}
\put(557,398){\makebox(0,0){$\cdot$}}
\put(557,399){\makebox(0,0){$\cdot$}}
\put(556,401){\makebox(0,0){$\cdot$}}
\put(556,403){\makebox(0,0){$\cdot$}}
\put(556,405){\makebox(0,0){$\cdot$}}
\put(555,407){\makebox(0,0){$\cdot$}}
\put(555,409){\makebox(0,0){$\cdot$}}
\put(554,410){\makebox(0,0){$\cdot$}}
\put(554,412){\makebox(0,0){$\cdot$}}
\put(554,414){\makebox(0,0){$\cdot$}}
\put(553,416){\makebox(0,0){$\cdot$}}
\put(553,418){\makebox(0,0){$\cdot$}}
\put(552,420){\makebox(0,0){$\cdot$}}
\put(552,422){\makebox(0,0){$\cdot$}}
\put(552,423){\makebox(0,0){$\cdot$}}
\put(551,425){\makebox(0,0){$\cdot$}}
\put(551,427){\makebox(0,0){$\cdot$}}
\put(551,429){\makebox(0,0){$\cdot$}}
\put(550,431){\makebox(0,0){$\cdot$}}
\put(550,433){\makebox(0,0){$\cdot$}}
\put(550,434){\makebox(0,0){$\cdot$}}
\put(549,436){\makebox(0,0){$\cdot$}}
\put(549,438){\makebox(0,0){$\cdot$}}
\put(548,440){\makebox(0,0){$\cdot$}}
\put(548,442){\makebox(0,0){$\cdot$}}
\put(548,444){\makebox(0,0){$\cdot$}}
\put(547,445){\makebox(0,0){$\cdot$}}
\put(547,447){\makebox(0,0){$\cdot$}}
\put(547,449){\makebox(0,0){$\cdot$}}
\put(546,451){\makebox(0,0){$\cdot$}}
\put(546,453){\makebox(0,0){$\cdot$}}
\put(546,455){\makebox(0,0){$\cdot$}}
\put(545,457){\makebox(0,0){$\cdot$}}
\put(545,458){\makebox(0,0){$\cdot$}}
\put(544,460){\makebox(0,0){$\cdot$}}
\put(544,462){\makebox(0,0){$\cdot$}}
\put(544,464){\makebox(0,0){$\cdot$}}
\put(543,466){\makebox(0,0){$\cdot$}}
\put(543,468){\makebox(0,0){$\cdot$}}
\put(543,469){\makebox(0,0){$\cdot$}}
\put(542,471){\makebox(0,0){$\cdot$}}
\put(542,473){\makebox(0,0){$\cdot$}}
\put(542,475){\makebox(0,0){$\cdot$}}
\put(541,477){\makebox(0,0){$\cdot$}}
\put(541,479){\makebox(0,0){$\cdot$}}
\put(541,480){\makebox(0,0){$\cdot$}}
\put(540,482){\makebox(0,0){$\cdot$}}
\put(540,484){\makebox(0,0){$\cdot$}}
\put(540,486){\makebox(0,0){$\cdot$}}
\put(539,488){\makebox(0,0){$\cdot$}}
\put(539,490){\makebox(0,0){$\cdot$}}
\put(539,492){\makebox(0,0){$\cdot$}}
\put(538,493){\makebox(0,0){$\cdot$}}
\put(538,495){\makebox(0,0){$\cdot$}}
\put(538,497){\makebox(0,0){$\cdot$}}
\put(537,499){\makebox(0,0){$\cdot$}}
\put(537,501){\makebox(0,0){$\cdot$}}
\put(537,503){\makebox(0,0){$\cdot$}}
\put(537,504){\makebox(0,0){$\cdot$}}
\put(536,506){\makebox(0,0){$\cdot$}}
\put(536,508){\makebox(0,0){$\cdot$}}
\put(536,510){\makebox(0,0){$\cdot$}}
\put(535,512){\makebox(0,0){$\cdot$}}
\put(535,514){\makebox(0,0){$\cdot$}}
\put(535,515){\makebox(0,0){$\cdot$}}
\put(534,517){\makebox(0,0){$\cdot$}}
\put(534,519){\makebox(0,0){$\cdot$}}
\put(534,521){\makebox(0,0){$\cdot$}}
\put(533,523){\makebox(0,0){$\cdot$}}
\put(533,525){\makebox(0,0){$\cdot$}}
\put(533,527){\makebox(0,0){$\cdot$}}
\put(532,528){\makebox(0,0){$\cdot$}}
\put(532,530){\makebox(0,0){$\cdot$}}
\put(532,532){\makebox(0,0){$\cdot$}}
\put(531,534){\makebox(0,0){$\cdot$}}
\put(531,536){\makebox(0,0){$\cdot$}}
\put(531,538){\makebox(0,0){$\cdot$}}
\put(531,539){\makebox(0,0){$\cdot$}}
\put(530,541){\makebox(0,0){$\cdot$}}
\put(530,543){\makebox(0,0){$\cdot$}}
\put(530,545){\makebox(0,0){$\cdot$}}
\put(529,547){\makebox(0,0){$\cdot$}}
\put(529,549){\makebox(0,0){$\cdot$}}
\put(529,550){\makebox(0,0){$\cdot$}}
\put(529,552){\makebox(0,0){$\cdot$}}
\put(528,554){\makebox(0,0){$\cdot$}}
\put(528,556){\makebox(0,0){$\cdot$}}
\put(528,558){\makebox(0,0){$\cdot$}}
\put(527,560){\makebox(0,0){$\cdot$}}
\put(527,562){\makebox(0,0){$\cdot$}}
\put(527,563){\makebox(0,0){$\cdot$}}
\put(527,565){\makebox(0,0){$\cdot$}}
\put(526,567){\makebox(0,0){$\cdot$}}
\put(526,569){\makebox(0,0){$\cdot$}}
\put(526,571){\makebox(0,0){$\cdot$}}
\put(525,573){\makebox(0,0){$\cdot$}}
\put(525,574){\makebox(0,0){$\cdot$}}
\put(525,576){\makebox(0,0){$\cdot$}}
\put(525,578){\makebox(0,0){$\cdot$}}
\put(524,580){\makebox(0,0){$\cdot$}}
\put(524,582){\makebox(0,0){$\cdot$}}
\put(524,584){\makebox(0,0){$\cdot$}}
\put(523,585){\makebox(0,0){$\cdot$}}
\put(523,587){\makebox(0,0){$\cdot$}}
\put(523,589){\makebox(0,0){$\cdot$}}
\put(523,591){\makebox(0,0){$\cdot$}}
\put(522,593){\makebox(0,0){$\cdot$}}
\put(522,595){\makebox(0,0){$\cdot$}}
\put(522,597){\makebox(0,0){$\cdot$}}
\put(522,598){\makebox(0,0){$\cdot$}}
\put(521,600){\makebox(0,0){$\cdot$}}
\put(521,602){\makebox(0,0){$\cdot$}}
\put(521,604){\makebox(0,0){$\cdot$}}
\put(521,606){\makebox(0,0){$\cdot$}}
\put(520,608){\makebox(0,0){$\cdot$}}
\put(520,609){\makebox(0,0){$\cdot$}}
\put(520,611){\makebox(0,0){$\cdot$}}
\put(519,613){\makebox(0,0){$\cdot$}}
\put(519,615){\makebox(0,0){$\cdot$}}
\put(519,617){\makebox(0,0){$\cdot$}}
\put(519,619){\makebox(0,0){$\cdot$}}
\put(519,620){\makebox(0,0){$\cdot$}}
\put(518,622){\makebox(0,0){$\cdot$}}
\put(518,624){\makebox(0,0){$\cdot$}}
\put(518,626){\makebox(0,0){$\cdot$}}
\put(517,628){\makebox(0,0){$\cdot$}}
\put(517,630){\makebox(0,0){$\cdot$}}
\put(517,632){\makebox(0,0){$\cdot$}}
\put(517,633){\makebox(0,0){$\cdot$}}
\put(517,635){\makebox(0,0){$\cdot$}}
\put(516,637){\makebox(0,0){$\cdot$}}
\put(516,639){\makebox(0,0){$\cdot$}}
\put(516,641){\makebox(0,0){$\cdot$}}
\put(515,643){\makebox(0,0){$\cdot$}}
\put(515,644){\makebox(0,0){$\cdot$}}
\put(515,646){\makebox(0,0){$\cdot$}}
\put(515,648){\makebox(0,0){$\cdot$}}
\put(515,650){\makebox(0,0){$\cdot$}}
\put(514,652){\makebox(0,0){$\cdot$}}
\put(514,654){\makebox(0,0){$\cdot$}}
\put(514,656){\makebox(0,0){$\cdot$}}
\put(514,657){\makebox(0,0){$\cdot$}}
\put(513,659){\makebox(0,0){$\cdot$}}
\put(513,661){\makebox(0,0){$\cdot$}}
\put(513,663){\makebox(0,0){$\cdot$}}
\put(513,665){\makebox(0,0){$\cdot$}}
\put(512,667){\makebox(0,0){$\cdot$}}
\put(512,668){\makebox(0,0){$\cdot$}}
\put(512,670){\makebox(0,0){$\cdot$}}
\put(512,672){\makebox(0,0){$\cdot$}}
\put(512,674){\makebox(0,0){$\cdot$}}
\put(511,676){\makebox(0,0){$\cdot$}}
\put(511,678){\makebox(0,0){$\cdot$}}
\put(511,679){\makebox(0,0){$\cdot$}}
\put(511,681){\makebox(0,0){$\cdot$}}
\put(510,683){\makebox(0,0){$\cdot$}}
\put(510,685){\makebox(0,0){$\cdot$}}
\put(510,687){\makebox(0,0){$\cdot$}}
\put(510,689){\makebox(0,0){$\cdot$}}
\put(510,691){\makebox(0,0){$\cdot$}}
\put(509,692){\makebox(0,0){$\cdot$}}
\put(509,694){\makebox(0,0){$\cdot$}}
\put(509,696){\makebox(0,0){$\cdot$}}
\put(509,698){\makebox(0,0){$\cdot$}}
\put(508,700){\makebox(0,0){$\cdot$}}
\put(508,702){\makebox(0,0){$\cdot$}}
\put(508,703){\makebox(0,0){$\cdot$}}
\put(508,705){\makebox(0,0){$\cdot$}}
\put(508,707){\makebox(0,0){$\cdot$}}
\put(507,709){\makebox(0,0){$\cdot$}}
\put(507,711){\makebox(0,0){$\cdot$}}
\put(507,713){\makebox(0,0){$\cdot$}}
\put(507,714){\makebox(0,0){$\cdot$}}
\put(507,716){\makebox(0,0){$\cdot$}}
\put(506,718){\makebox(0,0){$\cdot$}}
\put(506,720){\makebox(0,0){$\cdot$}}
\put(506,722){\makebox(0,0){$\cdot$}}
\put(506,724){\makebox(0,0){$\cdot$}}
\put(505,726){\makebox(0,0){$\cdot$}}
\put(505,727){\makebox(0,0){$\cdot$}}
\put(505,729){\makebox(0,0){$\cdot$}}
\put(505,731){\makebox(0,0){$\cdot$}}
\put(505,733){\makebox(0,0){$\cdot$}}
\put(505,735){\makebox(0,0){$\cdot$}}
\put(504,737){\makebox(0,0){$\cdot$}}
\put(504,738){\makebox(0,0){$\cdot$}}
\put(504,740){\makebox(0,0){$\cdot$}}
\put(504,742){\makebox(0,0){$\cdot$}}
\put(503,744){\makebox(0,0){$\cdot$}}
\put(503,746){\makebox(0,0){$\cdot$}}
\put(503,748){\makebox(0,0){$\cdot$}}
\put(503,749){\makebox(0,0){$\cdot$}}
\put(503,751){\makebox(0,0){$\cdot$}}
\put(503,753){\makebox(0,0){$\cdot$}}
\put(502,755){\makebox(0,0){$\cdot$}}
\put(502,757){\makebox(0,0){$\cdot$}}
\put(502,759){\makebox(0,0){$\cdot$}}
\put(502,761){\makebox(0,0){$\cdot$}}
\put(502,762){\makebox(0,0){$\cdot$}}
\put(501,764){\makebox(0,0){$\cdot$}}
\put(501,766){\makebox(0,0){$\cdot$}}
\put(501,768){\makebox(0,0){$\cdot$}}
\put(501,770){\makebox(0,0){$\cdot$}}
\put(501,772){\makebox(0,0){$\cdot$}}
\put(501,773){\makebox(0,0){$\cdot$}}
\put(500,775){\makebox(0,0){$\cdot$}}
\put(500,777){\makebox(0,0){$\cdot$}}
\put(500,779){\makebox(0,0){$\cdot$}}
\put(500,781){\makebox(0,0){$\cdot$}}
\put(500,783){\makebox(0,0){$\cdot$}}
\put(499,784){\makebox(0,0){$\cdot$}}
\put(499,786){\makebox(0,0){$\cdot$}}
\put(499,788){\makebox(0,0){$\cdot$}}
\put(499,790){\makebox(0,0){$\cdot$}}
\put(499,792){\makebox(0,0){$\cdot$}}
\put(499,794){\makebox(0,0){$\cdot$}}
\put(498,796){\makebox(0,0){$\cdot$}}
\put(498,797){\makebox(0,0){$\cdot$}}
\put(498,799){\makebox(0,0){$\cdot$}}
\put(498,801){\makebox(0,0){$\cdot$}}
\put(498,803){\makebox(0,0){$\cdot$}}
\put(497,805){\makebox(0,0){$\cdot$}}
\put(497,807){\makebox(0,0){$\cdot$}}
\put(497,808){\makebox(0,0){$\cdot$}}
\put(497,810){\makebox(0,0){$\cdot$}}
\put(497,812){\makebox(0,0){$\cdot$}}
\put(497,814){\makebox(0,0){$\cdot$}}
\put(496,816){\makebox(0,0){$\cdot$}}
\put(496,818){\makebox(0,0){$\cdot$}}
\put(496,819){\makebox(0,0){$\cdot$}}
\put(496,821){\makebox(0,0){$\cdot$}}
\put(496,823){\makebox(0,0){$\cdot$}}
\put(496,825){\makebox(0,0){$\cdot$}}
\put(495,827){\makebox(0,0){$\cdot$}}
\put(495,829){\makebox(0,0){$\cdot$}}
\put(495,831){\makebox(0,0){$\cdot$}}
\put(495,832){\makebox(0,0){$\cdot$}}
\put(495,834){\makebox(0,0){$\cdot$}}
\put(495,836){\makebox(0,0){$\cdot$}}
\put(495,838){\makebox(0,0){$\cdot$}}
\put(494,840){\makebox(0,0){$\cdot$}}
\put(494,842){\makebox(0,0){$\cdot$}}
\put(494,843){\makebox(0,0){$\cdot$}}
\put(494,845){\makebox(0,0){$\cdot$}}
\put(494,847){\makebox(0,0){$\cdot$}}
\put(494,849){\makebox(0,0){$\cdot$}}
\put(494,851){\makebox(0,0){$\cdot$}}
\put(493,853){\makebox(0,0){$\cdot$}}
\put(493,854){\makebox(0,0){$\cdot$}}
\put(493,856){\makebox(0,0){$\cdot$}}
\put(493,858){\makebox(0,0){$\cdot$}}
\end{picture}
%\end{document}


==> L.tex <==
%\documentclass[12pt]{article}
%\begin{document}
%\pagestyle{empty}
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(201.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,123){\makebox(0,0)[r]{ 0}}
\put(1419.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,270.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,270){\makebox(0,0)[r]{ 0.02}}
\put(1419.0,270.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,418.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,418){\makebox(0,0)[r]{ 0.04}}
\put(1419.0,418.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,565.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,565){\makebox(0,0)[r]{ 0.06}}
\put(1419.0,565.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,713.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,713){\makebox(0,0)[r]{ 0.08}}
\put(1419.0,713.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,860){\makebox(0,0)[r]{ 0.1}}
\put(1419.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(201,82){\makebox(0,0){ 0.15}}
\put(201.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(449.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(449,82){\makebox(0,0){ 0.2}}
\put(449.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(696.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(696,82){\makebox(0,0){ 0.25}}
\put(696.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(944.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(944,82){\makebox(0,0){ 0.3}}
\put(944.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1191.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1191,82){\makebox(0,0){ 0.35}}
\put(1191.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,82){\makebox(0,0){ 0.4}}
\put(1439.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(201.0,123.0){\rule[-0.200pt]{298.234pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(201.0,860.0){\rule[-0.200pt]{298.234pt}{0.400pt}}
\put(40,491){\makebox(0,0){$b$}}
\put(820,21){\makebox(0,0){$\Omega_m$}}

\put(690,527){\makebox(0,0)[l]{68\% CL}}
\put(690,387){\makebox(0,0)[l]{90\% CL }}
%\put(680,805){\makebox(0,0)[l]{SNe Ia + WMAP 3 years + SdSS}}
\put(944,786){\makebox(0,0)[l]{ SNe Ia + BAO + CMB}}
\put(201.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(627,576){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(627,652){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(637,555){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(637,674){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(647,541){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(647,689){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(657,530){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(657,701){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(666,521){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(666,710){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(676,514){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(676,717){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(686,508){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(686,724){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(696,503){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(696,729){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(706,499){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(706,734){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(716,495){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(716,737){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(726,492){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(726,740){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(736,490){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(736,742){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(746,488){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(746,744){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(756,487){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(756,745){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(766,486){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(766,746){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(775,486){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(775,746){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(785,486){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(785,745){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(795,487){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(795,744){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(805,488){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(805,743){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(815,490){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(815,741){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(825,492){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(825,738){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(835,495){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(835,735){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(845,498){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(845,731){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(855,501){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(855,727){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(865,506){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(865,722){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(874,511){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(874,716){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(884,517){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(884,709){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(894,524){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(894,702){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(904,532){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(904,693){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(914,542){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(914,682){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(924,554){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(924,668){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(934,572){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(934,650){\raisebox{-.8pt}{\makebox(0,0){$\cdot$}}}
\put(567,570){\makebox(0,0){$\cdot$}}
\put(567,660){\makebox(0,0){$\cdot$}}
\put(577,544){\makebox(0,0){$\cdot$}}
\put(577,688){\makebox(0,0){$\cdot$}}
\put(587,526){\makebox(0,0){$\cdot$}}
\put(587,707){\makebox(0,0){$\cdot$}}
\put(597,512){\makebox(0,0){$\cdot$}}
\put(597,722){\makebox(0,0){$\cdot$}}
\put(607,501){\makebox(0,0){$\cdot$}}
\put(607,734){\makebox(0,0){$\cdot$}}
\put(617,491){\makebox(0,0){$\cdot$}}
\put(617,744){\makebox(0,0){$\cdot$}}
\put(627,483){\makebox(0,0){$\cdot$}}
\put(627,753){\makebox(0,0){$\cdot$}}
\put(637,475){\makebox(0,0){$\cdot$}}
\put(637,761){\makebox(0,0){$\cdot$}}
\put(647,469){\makebox(0,0){$\cdot$}}
\put(647,768){\makebox(0,0){$\cdot$}}
\put(657,464){\makebox(0,0){$\cdot$}}
\put(657,774){\makebox(0,0){$\cdot$}}
\put(666,459){\makebox(0,0){$\cdot$}}
\put(666,780){\makebox(0,0){$\cdot$}}
\put(676,454){\makebox(0,0){$\cdot$}}
\put(676,784){\makebox(0,0){$\cdot$}}
\put(686,451){\makebox(0,0){$\cdot$}}
\put(686,788){\makebox(0,0){$\cdot$}}
\put(696,447){\makebox(0,0){$\cdot$}}
\put(696,792){\makebox(0,0){$\cdot$}}
\put(706,445){\makebox(0,0){$\cdot$}}
\put(706,795){\makebox(0,0){$\cdot$}}
\put(716,442){\makebox(0,0){$\cdot$}}
\put(716,797){\makebox(0,0){$\cdot$}}
\put(726,440){\makebox(0,0){$\cdot$}}
\put(726,799){\makebox(0,0){$\cdot$}}
\put(736,439){\makebox(0,0){$\cdot$}}
\put(736,801){\makebox(0,0){$\cdot$}}
\put(746,438){\makebox(0,0){$\cdot$}}
\put(746,802){\makebox(0,0){$\cdot$}}
\put(756,437){\makebox(0,0){$\cdot$}}
\put(756,803){\makebox(0,0){$\cdot$}}
\put(766,436){\makebox(0,0){$\cdot$}}
\put(766,803){\makebox(0,0){$\cdot$}}
\put(775,436){\makebox(0,0){$\cdot$}}
\put(775,803){\makebox(0,0){$\cdot$}}
\put(785,436){\makebox(0,0){$\cdot$}}
\put(785,803){\makebox(0,0){$\cdot$}}
\put(795,436){\makebox(0,0){$\cdot$}}
\put(795,802){\makebox(0,0){$\cdot$}}
\put(805,437){\makebox(0,0){$\cdot$}}
\put(805,801){\makebox(0,0){$\cdot$}}
\put(815,438){\makebox(0,0){$\cdot$}}
\put(815,800){\makebox(0,0){$\cdot$}}
\put(825,440){\makebox(0,0){$\cdot$}}
\put(825,798){\makebox(0,0){$\cdot$}}
\put(835,441){\makebox(0,0){$\cdot$}}
\put(835,795){\makebox(0,0){$\cdot$}}
\put(845,443){\makebox(0,0){$\cdot$}}
\put(845,793){\makebox(0,0){$\cdot$}}
\put(855,446){\makebox(0,0){$\cdot$}}
\put(855,790){\makebox(0,0){$\cdot$}}
\put(865,448){\makebox(0,0){$\cdot$}}
\put(865,787){\makebox(0,0){$\cdot$}}
\put(874,451){\makebox(0,0){$\cdot$}}
\put(874,783){\makebox(0,0){$\cdot$}}
\put(884,455){\makebox(0,0){$\cdot$}}
\put(884,779){\makebox(0,0){$\cdot$}}
\put(894,459){\makebox(0,0){$\cdot$}}
\put(894,774){\makebox(0,0){$\cdot$}}
\put(904,463){\makebox(0,0){$\cdot$}}
\put(904,769){\makebox(0,0){$\cdot$}}
\put(914,467){\makebox(0,0){$\cdot$}}
\put(914,763){\makebox(0,0){$\cdot$}}
\put(924,473){\makebox(0,0){$\cdot$}}
\put(924,757){\makebox(0,0){$\cdot$}}
\put(934,479){\makebox(0,0){$\cdot$}}
\put(934,750){\makebox(0,0){$\cdot$}}
\put(944,485){\makebox(0,0){$\cdot$}}
\put(944,743){\makebox(0,0){$\cdot$}}
\put(954,492){\makebox(0,0){$\cdot$}}
\put(954,734){\makebox(0,0){$\cdot$}}
\put(964,500){\makebox(0,0){$\cdot$}}
\put(964,725){\makebox(0,0){$\cdot$}}
\put(974,510){\makebox(0,0){$\cdot$}}
\put(974,714){\makebox(0,0){$\cdot$}}
\put(983,521){\makebox(0,0){$\cdot$}}
\put(983,702){\makebox(0,0){$\cdot$}}
\put(993,534){\makebox(0,0){$\cdot$}}
\put(993,688){\makebox(0,0){$\cdot$}}
\put(1003,550){\makebox(0,0){$\cdot$}}
\put(1003,670){\makebox(0,0){$\cdot$}}
\put(1013,576){\makebox(0,0){$\cdot$}}
\put(1013,643){\makebox(0,0){$\cdot$}}
\end{picture}
%\end{document}

